Generalized Nordhaus--Gaddum Inequalities for Eigenvalues

For a graph $G$, let $ \lambda_1(G)\ge \lambda_2(G)\ge \cdots \ge \lambda_n(G)$ denote the adjacency eigenvalues of $G$. We prove that for all looped graphs $G$ on $n$ vertices, \[\lambda_1(G) + \lambda_2(\overline{G}) \le \frac87 n. \] Our method also gives a short new proof of the Nordhaus-Gaddum result for the spectral radius proved by Terpai that $\lambda_1(G) + \lambda_1(\overline{G}) \le \frac43n - 1$. We investigate the asymptotic maximum of \[ \lambda_i(G)+\lambda_j(\overline G) \] for fixed $i$ and $j$. We prove general bounds on $\lambda_i(G) + \lambda_{j}(\overline{G})$ for all pairs $(i, j)$ and also give general bounds on the related problem of minimizing $\lambda_{n-i+1}(G) + \lambda_{n-j+1}(\overline{G})$ for fixed $i$ and $j$. We also show the close relation of these Nordhaus-Gaddum type problems to recent work on the maximum spectral gaps of graphs by Brooks, Linz and Lu.

==> tikz/G1_new.tikz <==
\begin{tikzpicture}[scale=2, vertex/.style={scale=1, circle, draw=black, fill=black},
	wvertex/.style={scale=1, circle, draw=black, fill=white}]

  \node[vertex] (a1) at (120:2) {};
  \node[vertex] (a3) at (105:2){};
  \node[vertex] (a2) at (75:2) {};
  \node[wvertex] (a4) at (90:2) {};
  \node[wvertex] (a5) at (60:2) {};

  \node[vertex] (b1) at (0:2) {};
  \node[vertex] (b3) at (-15:2) {};
  \node[vertex] (b2) at (-45:2) {};
  \node[wvertex] (b4) at (-30:2) {};
  \node[wvertex] (b5) at (-60:2) {};

  \node[vertex] (c1) at (-120:2) {};
  \node[vertex] (c3) at (-135:2) {};
  \node[vertex] (c2) at (-165:2) {};
  \node[wvertex] (c4) at (-150:2) {};
  \node[wvertex] (c5) at (-180:2) {};


\foreach \u/\v in {
  a1/b2,a1/b4,a1/b5,
  a2/b1,a2/b3,
  a3/b2,a3/b4,a3/b5,
  a4/b1,a4/b3,a4/b5,
  a5/b2,a5/b4,a5/b5} \draw (\u) -- (\v);

\foreach \u/\v in {
  b1/c2,b1/c4,b1/c5,
  b2/c1,b2/c3,
  b3/c2,b3/c4,b3/c5,
  b4/c1,b4/c3,b4/c5,
  b5/c2,b5/c4,b5/c5} \draw (\u) -- (\v);

\foreach \u/\v in {
  c1/a2,c1/a4,c1/a5,
  c2/a1,c2/a3,
  c3/a2,c3/a4,c3/a5,
  c4/a1,c4/a3,c4/a5,
  c5/a2,c5/a4,c5/a5} \draw (\u) -- (\v);


  \foreach \x in {a,b,c} {
    \draw (\x1) -- (\x3);
    \draw (\x2) -- (\x4);
    \draw (\x2) -- (\x5);
  }

\end{tikzpicture}

==> tikz/G2bar_7-1-26.tikz <==
\begin{tikzpicture}[
    scale=3,
    vertex/.style={scale=1,circle,draw=black,fill=black},
    wvertex/.style={scale=1,circle,draw=black,fill=white}
]

%--- Q3 on the left ---------------------------------

\node[vertex] (5)  at (0,0) {};
\node[vertex] (7)  at (1,0) {};
\node[vertex] (11)  at (0,1) {};
\node[vertex] (8)  at (1,1) {};

\node[vertex] (9)  at (0.35,0.35) {};
\node[vertex] (6) at (1.35,0.35) {};
\node[vertex] (10) at (0.35,1.35) {};
\node[vertex] (12) at (1.35,1.35) {};

%--- unlooped vertices -------------------------------

\node[wvertex] (1) at (2.70,1.55) {};
\node[wvertex] (0) at (2.45,1.05) {};
\node[wvertex] (4) at (2.45,0.25) {};
\node[wvertex] (3) at (2.70,-0.25) {};
\node[wvertex] (2) at (2.25,0.65) {};

%--- remaining edges --------------------------------
\draw (0)--(1);
\draw (0)--(2);
\draw (0)--(3);
\draw (0)--(5);
\draw (0)--(6);
\draw (0)--(11);
\draw (0)--(12);

\draw (1)--(3);
\draw (1)--(4);
\draw (1)--(7);
\draw (1)--(9);
\draw (1)--(11);
\draw (1)--(12);

\draw (2)--(4);
\draw (2)--(7);
\draw (2)--(8);
\draw (2)--(9);
\draw (2)--(10);

\draw (3)--(4);
\draw (3)--(5);
\draw (3)--(6);
\draw (3)--(8);
\draw (3)--(10);

\draw (4)--(5);
\draw (4)--(6);
\draw (4)--(11);
\draw (4)--(12);

\draw (5)--(7);
\draw (5)--(9);
\draw (5)--(11);

\draw (6)--(7);
\draw (6)--(9);
\draw (6)--(12);

\draw (7)--(8);

\draw (8)--(11);
\draw (8)--(12);

\draw (9)--(10);

\draw (10)--(11);
\draw (10)--(12);

\end{tikzpicture}
